Multicore Homology via Mayer Vietoris

In this work we investigate the parallel computation of homology using the Mayer-Vietoris principle. We present a two stage approach for parallelizing persistence. In the first stage, we produce a cover of the input cell complex by overlapping subspaces. In the second stage, we use this cover to build the Mayer-Vietoris blowup complex, a topological space, which organizes the various subspaces needed for employing the Mayer-Vietoris principle. Next, we compute the homology of each subspace in the blowup complex in parallel and then glue these results together in serial. We show how to use the persistence algorithm to organize these computations. In the first stage, any algorithm can be used to produce a cover of the input complex. We describe an algorithm for producing a cover of a space with a simple structure and bounded overlap based on graph partitions. Additionally, we present a simplistic model for the problem of finding covers appropriate for parallel algorithms and show that finding such covers is NP-Hard. Finally, we present a second parallel homology algorithm. This algorithm avoids the explicit construction of the blowup complex saving space. We implement our algorithms for multicore computers, and compare them against each other as well as existing serial and parallel algorithms with a suite of experiments. We achieve roughly 8x speedup of the homology computations on a 10-dimensional complex with about 46 million simplices using 11 cores.

==> algorithm.tex <==
\begin{figure*}
\centering
\begin{subfigure}[b]{.24\textwidth}
%\includegraphics[width=\textwidth]{input_space}
\begin{tikzpicture}[scale=.5,y=-0.80pt, x=0.8pt]
\begin{scope}
\begin{scope}% layer1
    \draw[fill=gray, draw=black,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=gray, draw=black,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=gray, draw=black,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=gray, draw=black,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=gray, draw=black,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=gray, draw=black,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=gray]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
      \begin{pgfonlayer}{edges}
      \path[color=black, line width=2] (a.center) edge (b.center);
      \path[color=black, line width=2] (a.center) edge (c.center);
      \path[color=black, line width=2] (a.center) edge (d.center);
      \path[color=black, line width=2] (a.center) edge (e.center);
      \path[color=black, line width=2] (a.center) edge (f.center);
      \path[color=black, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=black, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=black, line width=2] (d.center) edge (f.center);
       \path[color=black, line width =2] (122,155) edge (80, 90);
      \end{pgfonlayer}
\end{scope}
    \begin{scope}[shift={(125,284)},rotate=120]
    \draw[fill=gray, draw=black,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=gray, draw=black,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=gray, draw=black,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=gray, draw=black,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=gray, draw=black,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=gray, draw=black,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=gray]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
      \begin{pgfonlayer}{edges}
      \path[color=black, line width=2] (a.center) edge (b.center);
      \path[color=black, line width=2] (a.center) edge (c.center);
      \path[color=black, line width=2] (a.center) edge (d.center);
      \path[color=black, line width=2] (a.center) edge (e.center);
      \path[color=black, line width=2] (a.center) edge (f.center);
      \path[color=black, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=black, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=black, line width=2] (d.center) edge (f.center);
          \path[color=black, line width =2] (160, 152) edge (200, 90);
      \end{pgfonlayer}
                \end{scope}
        \begin{scope}[shift={(198,-138)},rotate=-70]
    \draw[fill=gray, draw=black,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=gray, draw=black,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=gray, draw=black,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=gray, draw=black,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=gray, draw=black,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=gray, draw=black,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=gray]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
           \begin{pgfonlayer}{edges}
      \path[color=black, line width=2] (a.center) edge (b.center);
      \path[color=black, line width=2] (a.center) edge (c.center);
      \path[color=black, line width=2] (a.center) edge (d.center);
      \path[color=black, line width=2] (a.center) edge (e.center);
      \path[color=black, line width=2] (a.center) edge (f.center);
      \path[color=black, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=black, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=black, line width=2] (d.center) edge (f.center);
      \end{pgfonlayer}
         \end{scope}
  \end{scope}
\end{tikzpicture}
\caption{Input Complex $\K$}
\label{fig:input}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.24\textwidth}
\begin{tikzpicture}[scale=.5,y=-0.80pt, x=0.8pt]
\begin{scope}% layer1
    \draw[fill=afrapurple, draw=black,  line width=1]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afrapurple, draw=black,  line width=1]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afrapurple, draw=black,  line width=1]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afrapurple, draw=black,  line width=1]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afrapurple, draw=black,  line width=1]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afrapurple, draw=black,  line width=1]  (185,185) node (f) {} circle (6pt);  
    \begin{scope}% g10596
      % path7778
      \path[draw=afrapurplelight,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (142.8068,141.8195) .. controls (140.5229,140.7866) and
        (138.2447,139.7410) .. (135.9724,138.6829) .. controls (133.0686,137.3306) and
        (130.1306,135.9436) .. (126.9750,135.3928) .. controls (123.2061,134.7350) and
        (119.2405,135.3312) .. (115.7977,137.0000) .. controls (112.3550,138.6687) and
        (109.4446,141.3929) .. (107.4859,144.6794) .. controls (105.5194,147.9789) and
        (104.5226,151.7563) .. (103.6919,155.5065) .. controls (102.8612,159.2568) and
        (102.1647,163.0652) .. (100.7192,166.6240) .. controls (98.5492,171.9661) and
        (94.7943,176.4976) .. (90.9055,180.7549) .. controls (87.1005,184.9204) and
        (83.0614,188.9825) .. (80.3662,193.9388) .. controls (79.0186,196.4170) and
        (78.0238,199.1093) .. (77.6619,201.9068) .. controls (77.2999,204.7044) and
        (77.5891,207.6123) .. (78.7040,210.2036) .. controls (79.9202,213.0305) and
        (82.0576,215.3721) .. (84.4182,217.3464) .. controls (89.4627,221.5653) and
        (95.5940,224.2926) .. (101.8472,226.3281) .. controls (108.1004,228.3635) and
        (114.5437,229.7569) .. (120.8468,231.6321) .. controls (125.8989,233.1351) and
        (130.8532,234.9453) .. (135.8468,236.6321) .. controls (143.5496,239.2340) and
        (151.4656,241.5630) .. (159.5933,241.7724) .. controls (167.7210,241.9818) and
        (176.1768,239.8661) .. (182.2754,234.4893) .. controls (186.9397,230.3769) and
        (189.9191,224.6670) .. (192.0037,218.8085) .. controls (194.0883,212.9500) and
        (195.3761,206.8390) .. (197.2754,200.9178) .. controls (198.3603,197.5357) and
        (199.6460,194.2112) .. (200.4716,190.7566) .. controls (201.2972,187.3020) and
        (201.6504,183.6634) .. (200.8468,180.2036) .. controls (200.0756,176.8833) and
        (198.2661,173.8691) .. (196.0175,171.3074) .. controls (193.7689,168.7456) and
        (191.0857,166.6035) .. (188.3386,164.5855) .. controls (182.8445,160.5494) and
        (176.8474,156.7588) .. (173.3140,150.9287) .. controls (171.6874,148.2446) and
        (170.6556,145.2291) .. (168.9715,142.5808) .. controls (168.1294,141.2566) and
        (167.1180,140.0232) .. (165.8705,139.0712) .. controls (164.6230,138.1193) and
        (163.1264,137.4584) .. (161.5611,137.3464) .. controls (160.3978,137.2632) and
        (159.2270,137.4826) .. (158.1251,137.8650) .. controls (157.0233,138.2474) and
        (155.9841,138.7900) .. (154.9709,139.3678) .. controls (152.9447,140.5234) and
        (150.9545,141.8488) .. (148.6798,142.3654) .. controls (146.7303,142.8081) and
        (144.6414,142.6140) .. (142.8068,141.8195);
    \end{scope}
        
    \begin{scope}[shift={(125,284)},rotate=120]
    \draw[fill=afragreen,draw=black,  line width=1]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afragreen, draw=black,  line width=1]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afragreen, draw=black,  line width=1]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afragreen, draw=black,  line width=1]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afragreen, draw=black,  line width=1]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afragreen, draw=black,  line width=1]  (185,185) node (f) {} circle (6pt);  
                \end{scope}
    \begin{scope}% g10596
      % path7778
            % path7778-9
      \path[draw=afragreenlight,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (192.9926,11.9341) .. controls (188.8896,12.6152) and
        (184.9965,14.4282) .. (181.7524,17.0311) .. controls (178.5084,19.6340) and
        (175.9104,23.0138) .. (174.1113,26.7637) .. controls (169.8923,35.5570) and
        (170.1687,45.8307) .. (167.1178,55.0943) .. controls (165.7925,59.1182) and
        (163.8223,63.0319) .. (163.6387,67.2645) .. controls (163.5263,69.8555) and
        (164.1014,72.4453) .. (165.0598,74.8551) .. controls (166.0182,77.2650) and
        (167.3530,79.5081) .. (168.7982,81.6615) .. controls (171.6886,85.9684) and
        (175.0752,90.0199) .. (177.0385,94.8209) .. controls (177.8932,96.9111) and
        (178.4609,99.1056) .. (179.1934,101.2417) .. controls (179.9259,103.3778) and
        (180.8444,105.4903) .. (182.2959,107.2203) .. controls (183.6446,108.8277) and
        (185.4163,110.0510) .. (187.3327,110.9055) .. controls (189.2491,111.7601) and
        (191.3102,112.2567) .. (193.3884,112.5466) .. controls (197.5448,113.1264) and
        (201.7732,112.8927) .. (205.9513,113.2866) .. controls (211.2015,113.7817) and
        (216.3028,115.2594) .. (221.4846,116.2387) .. controls (229.3108,117.7177) and
        (237.3906,118.0536) .. (245.2523,116.7765) .. controls (253.1139,115.4994) and
        (260.7551,112.5790) .. (267.2111,107.9146) .. controls (272.7152,103.9381) and
        (277.3945,98.5796) .. (279.6336,92.1691) .. controls (280.7532,88.9639) and
        (281.2461,85.5266) .. (280.9380,82.1454) .. controls (280.6298,78.7643) and
        (279.5090,75.4439) .. (277.5935,72.6407) .. controls (274.9928,68.8349) and
        (271.0961,66.1511) .. (267.3573,63.4550) .. controls (263.6185,60.7588) and
        (259.8383,57.8362) .. (257.6523,53.7779) .. controls (255.1375,49.1092) and
        (255.0539,43.5530) .. (255.1757,38.2515) .. controls (255.2975,32.9500) and
        (255.5337,27.4624) .. (253.5453,22.5464) .. controls (252.0356,18.8141) and
        (249.2746,15.6239) .. (245.8724,13.4712) .. controls (242.4702,11.3185) and
        (238.4491,10.1936) .. (234.4237,10.1225) .. controls (228.1091,10.0111) and
        (222.0000,12.4065) .. (215.6949,12.7688) .. controls (208.1147,13.2044) and
        (200.4828,10.6908) .. (192.9926,11.9341);
    \end{scope}
        \begin{scope}[shift={(198,-138)},rotate=-70]
    \draw[fill=afrablue, draw=black,  line width=1]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afrablue,draw=black,  line width=1]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afrablue, draw=black,  line width=1]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afrablue, draw=black,  line width=1]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afrablue, draw=black,  line width=1]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afrablue, draw=black,  line width=1]  (185,185) node (f) {} circle (6pt);  
         \end{scope}
    \begin{scope}% g10596
      % path7778-4
      \path[draw=afrabluedark,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (114.2167,41.2393) .. controls (111.5795,35.7883) and
        (110.3171,29.7694) .. (107.8770,24.2274) .. controls (106.6569,21.4563) and
        (105.1297,18.7930) .. (103.0913,16.5543) .. controls (101.0528,14.3156) and
        (98.4767,12.5121) .. (95.5673,11.6741) .. controls (93.1997,10.9921) and
        (90.6823,10.9636) .. (88.2376,11.2700) .. controls (85.7928,11.5764) and
        (83.4024,12.2091) .. (81.0192,12.8346) .. controls (78.6361,13.4602) and
        (76.2421,14.0821) .. (73.7946,14.3663) .. controls (71.3472,14.6505) and
        (68.8282,14.5876) .. (66.4734,13.8627) .. controls (64.2730,13.1855) and
        (62.2883,11.9568) .. (60.3633,10.6941) .. controls (58.4383,9.4313) and
        (56.5283,8.1123) .. (54.4053,7.2216) .. controls (51.6098,6.0489) and
        (48.5082,5.6617) .. (45.4923,5.9694) .. controls (42.4764,6.2771) and
        (39.5466,7.2678) .. (36.8902,8.7284) .. controls (31.5772,11.6495) and
        (27.4415,16.3672) .. (24.2232,21.5057) .. controls (22.6382,24.0364) and
        (21.2430,26.7025) .. (20.3036,29.5370) .. controls (18.2838,35.6312) and
        (18.4521,42.2521) .. (19.4464,48.5949) .. controls (20.4406,54.9377) and
        (22.2309,61.1289) .. (23.4110,67.4398) .. controls (24.3531,72.4776) and
        (24.9041,77.5791) .. (25.4838,82.6714) .. controls (26.3970,90.6930) and
        (27.4212,98.8460) .. (30.7141,106.2174) .. controls (32.3605,109.9031) and
        (34.5756,113.3615) .. (37.4426,116.2032) .. controls (40.3097,119.0448) and
        (43.8461,121.2553) .. (47.7398,122.3203) .. controls (53.5513,123.9098) and
        (59.7541,122.8914) .. (65.5662,121.3043) .. controls (71.3782,119.7172) and
        (77.0782,117.5626) .. (83.0613,116.8547) .. controls (86.5271,116.4447) and
        (90.0380,116.5279) .. (93.5015,116.0988) .. controls (96.9650,115.6697) and
        (100.4817,114.6656) .. (103.1342,112.3975) .. controls (104.6594,111.0933) and
        (105.8396,109.4167) .. (106.7141,107.6106) .. controls (107.5886,105.8044) and
        (108.1667,103.8674) .. (108.6010,101.9082) .. controls (109.4697,97.9899) and
        (109.7788,93.9469) .. (110.9329,90.1030) .. controls (112.5367,84.7609) and
        (115.6923,80.0478) .. (118.3166,75.1262) .. controls (119.6288,72.6653) and
        (120.8193,70.1251) .. (121.6073,67.4499) .. controls (122.3953,64.7747) and
        (122.7732,61.9521) .. (122.4431,59.1829) .. controls (122.0511,55.8942) and
        (120.6821,52.7996) .. (119.0883,49.8963) .. controls (117.4945,46.9930) and
        (115.6592,44.2207) .. (114.2167,41.2393);
    \end{scope}
  \end{scope}
\end{tikzpicture}
\caption{Partition $P$}
\label{fig:part}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.24\textwidth}
\begin{tikzpicture}[scale=.5,y=-0.80pt, x=0.8pt]
\begin{scope}

\begin{scope}% layer1
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=afrapurple]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
      \begin{pgfonlayer}{edges}
      \path[color=afrapurpledark, line width=2] (a.center) edge (b.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (c.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (d.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (e.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (f.center);
      \path[color=afrapurpledark, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=afrapurpledark, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=afrapurpledark, line width=2] (d.center) edge (f.center);
       \path[color=gray, line width =2] (122,155) edge (80, 90);
      \end{pgfonlayer}
    \begin{scope}% g10596
      % path7778
      \path[draw=afrapurplelight,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (142.8068,141.8195) .. controls (140.5229,140.7866) and
        (138.2447,139.7410) .. (135.9724,138.6829) .. controls (133.0686,137.3306) and
        (130.1306,135.9436) .. (126.9750,135.3928) .. controls (123.2061,134.7350) and
        (119.2405,135.3312) .. (115.7977,137.0000) .. controls (112.3550,138.6687) and
        (109.4446,141.3929) .. (107.4859,144.6794) .. controls (105.5194,147.9789) and
        (104.5226,151.7563) .. (103.6919,155.5065) .. controls (102.8612,159.2568) and
        (102.1647,163.0652) .. (100.7192,166.6240) .. controls (98.5492,171.9661) and
        (94.7943,176.4976) .. (90.9055,180.7549) .. controls (87.1005,184.9204) and
        (83.0614,188.9825) .. (80.3662,193.9388) .. controls (79.0186,196.4170) and
        (78.0238,199.1093) .. (77.6619,201.9068) .. controls (77.2999,204.7044) and
        (77.5891,207.6123) .. (78.7040,210.2036) .. controls (79.9202,213.0305) and
        (82.0576,215.3721) .. (84.4182,217.3464) .. controls (89.4627,221.5653) and
        (95.5940,224.2926) .. (101.8472,226.3281) .. controls (108.1004,228.3635) and
        (114.5437,229.7569) .. (120.8468,231.6321) .. controls (125.8989,233.1351) and
        (130.8532,234.9453) .. (135.8468,236.6321) .. controls (143.5496,239.2340) and
        (151.4656,241.5630) .. (159.5933,241.7724) .. controls (167.7210,241.9818) and
        (176.1768,239.8661) .. (182.2754,234.4893) .. controls (186.9397,230.3769) and
        (189.9191,224.6670) .. (192.0037,218.8085) .. controls (194.0883,212.9500) and
        (195.3761,206.8390) .. (197.2754,200.9178) .. controls (198.3603,197.5357) and
        (199.6460,194.2112) .. (200.4716,190.7566) .. controls (201.2972,187.3020) and
        (201.6504,183.6634) .. (200.8468,180.2036) .. controls (200.0756,176.8833) and
        (198.2661,173.8691) .. (196.0175,171.3074) .. controls (193.7689,168.7456) and
        (191.0857,166.6035) .. (188.3386,164.5855) .. controls (182.8445,160.5494) and
        (176.8474,156.7588) .. (173.3140,150.9287) .. controls (171.6874,148.2446) and
        (170.6556,145.2291) .. (168.9715,142.5808) .. controls (168.1294,141.2566) and
        (167.1180,140.0232) .. (165.8705,139.0712) .. controls (164.6230,138.1193) and
        (163.1264,137.4584) .. (161.5611,137.3464) .. controls (160.3978,137.2632) and
        (159.2270,137.4826) .. (158.1251,137.8650) .. controls (157.0233,138.2474) and
        (155.9841,138.7900) .. (154.9709,139.3678) .. controls (152.9447,140.5234) and
        (150.9545,141.8488) .. (148.6798,142.3654) .. controls (146.7303,142.8081) and
        (144.6414,142.6140) .. (142.8068,141.8195);
    \end{scope}
        \end{scope}
        
    \begin{scope}[shift={(125,284)},rotate=120]
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afragreen, draw=afragreendark,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afragreen, draw=afragreendark,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=afragreen]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
      \begin{pgfonlayer}{edges}
      \path[color=afragreendark, line width=2] (a.center) edge (b.center);
      \path[color=afragreendark, line width=2] (a.center) edge (c.center);
      \path[color=afragreendark, line width=2] (a.center) edge (d.center);
      \path[color=afragreendark, line width=2] (a.center) edge (e.center);
      \path[color=afragreendark, line width=2] (a.center) edge (f.center);
      \path[color=afragreendark, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=afragreendark, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=afragreendark, line width=2] (d.center) edge (f.center);
          \path[color=gray, line width =2] (160, 152) edge (200, 90);
      \end{pgfonlayer}
                \end{scope}
    \begin{scope}% g10596
      % path7778
            % path7778-9
      \path[draw=afragreenlight,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (192.9926,11.9341) .. controls (188.8896,12.6152) and
        (184.9965,14.4282) .. (181.7524,17.0311) .. controls (178.5084,19.6340) and
        (175.9104,23.0138) .. (174.1113,26.7637) .. controls (169.8923,35.5570) and
        (170.1687,45.8307) .. (167.1178,55.0943) .. controls (165.7925,59.1182) and
        (163.8223,63.0319) .. (163.6387,67.2645) .. controls (163.5263,69.8555) and
        (164.1014,72.4453) .. (165.0598,74.8551) .. controls (166.0182,77.2650) and
        (167.3530,79.5081) .. (168.7982,81.6615) .. controls (171.6886,85.9684) and
        (175.0752,90.0199) .. (177.0385,94.8209) .. controls (177.8932,96.9111) and
        (178.4609,99.1056) .. (179.1934,101.2417) .. controls (179.9259,103.3778) and
        (180.8444,105.4903) .. (182.2959,107.2203) .. controls (183.6446,108.8277) and
        (185.4163,110.0510) .. (187.3327,110.9055) .. controls (189.2491,111.7601) and
        (191.3102,112.2567) .. (193.3884,112.5466) .. controls (197.5448,113.1264) and
        (201.7732,112.8927) .. (205.9513,113.2866) .. controls (211.2015,113.7817) and
        (216.3028,115.2594) .. (221.4846,116.2387) .. controls (229.3108,117.7177) and
        (237.3906,118.0536) .. (245.2523,116.7765) .. controls (253.1139,115.4994) and
        (260.7551,112.5790) .. (267.2111,107.9146) .. controls (272.7152,103.9381) and
        (277.3945,98.5796) .. (279.6336,92.1691) .. controls (280.7532,88.9639) and
        (281.2461,85.5266) .. (280.9380,82.1454) .. controls (280.6298,78.7643) and
        (279.5090,75.4439) .. (277.5935,72.6407) .. controls (274.9928,68.8349) and
        (271.0961,66.1511) .. (267.3573,63.4550) .. controls (263.6185,60.7588) and
        (259.8383,57.8362) .. (257.6523,53.7779) .. controls (255.1375,49.1092) and
        (255.0539,43.5530) .. (255.1757,38.2515) .. controls (255.2975,32.9500) and
        (255.5337,27.4624) .. (253.5453,22.5464) .. controls (252.0356,18.8141) and
        (249.2746,15.6239) .. (245.8724,13.4712) .. controls (242.4702,11.3185) and
        (238.4491,10.1936) .. (234.4237,10.1225) .. controls (228.1091,10.0111) and
        (222.0000,12.4065) .. (215.6949,12.7688) .. controls (208.1147,13.2044) and
        (200.4828,10.6908) .. (192.9926,11.9341);
    \end{scope}
        \begin{scope}[shift={(198,-138)},rotate=-70]
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=afrablue]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
           \begin{pgfonlayer}{edges}
      \path[color=afrabluedark, line width=2] (a.center) edge (b.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (c.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (d.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (e.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (f.center);
      \path[color=afrabluedark, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=afrabluedark, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=afrabluedark, line width=2] (d.center) edge (f.center);
      \end{pgfonlayer}
         \end{scope}
    \begin{scope}% g10596
      % path7778-4
      \path[draw=afrabluedark,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (114.2167,41.2393) .. controls (111.5795,35.7883) and
        (110.3171,29.7694) .. (107.8770,24.2274) .. controls (106.6569,21.4563) and
        (105.1297,18.7930) .. (103.0913,16.5543) .. controls (101.0528,14.3156) and
        (98.4767,12.5121) .. (95.5673,11.6741) .. controls (93.1997,10.9921) and
        (90.6823,10.9636) .. (88.2376,11.2700) .. controls (85.7928,11.5764) and
        (83.4024,12.2091) .. (81.0192,12.8346) .. controls (78.6361,13.4602) and
        (76.2421,14.0821) .. (73.7946,14.3663) .. controls (71.3472,14.6505) and
        (68.8282,14.5876) .. (66.4734,13.8627) .. controls (64.2730,13.1855) and
        (62.2883,11.9568) .. (60.3633,10.6941) .. controls (58.4383,9.4313) and
        (56.5283,8.1123) .. (54.4053,7.2216) .. controls (51.6098,6.0489) and
        (48.5082,5.6617) .. (45.4923,5.9694) .. controls (42.4764,6.2771) and
        (39.5466,7.2678) .. (36.8902,8.7284) .. controls (31.5772,11.6495) and
        (27.4415,16.3672) .. (24.2232,21.5057) .. controls (22.6382,24.0364) and
        (21.2430,26.7025) .. (20.3036,29.5370) .. controls (18.2838,35.6312) and
        (18.4521,42.2521) .. (19.4464,48.5949) .. controls (20.4406,54.9377) and
        (22.2309,61.1289) .. (23.4110,67.4398) .. controls (24.3531,72.4776) and
        (24.9041,77.5791) .. (25.4838,82.6714) .. controls (26.3970,90.6930) and
        (27.4212,98.8460) .. (30.7141,106.2174) .. controls (32.3605,109.9031) and
        (34.5756,113.3615) .. (37.4426,116.2032) .. controls (40.3097,119.0448) and
        (43.8461,121.2553) .. (47.7398,122.3203) .. controls (53.5513,123.9098) and
        (59.7541,122.8914) .. (65.5662,121.3043) .. controls (71.3782,119.7172) and
        (77.0782,117.5626) .. (83.0613,116.8547) .. controls (86.5271,116.4447) and
        (90.0380,116.5279) .. (93.5015,116.0988) .. controls (96.9650,115.6697) and
        (100.4817,114.6656) .. (103.1342,112.3975) .. controls (104.6594,111.0933) and
        (105.8396,109.4167) .. (106.7141,107.6106) .. controls (107.5886,105.8044) and
        (108.1667,103.8674) .. (108.6010,101.9082) .. controls (109.4697,97.9899) and
        (109.7788,93.9469) .. (110.9329,90.1030) .. controls (112.5367,84.7609) and
        (115.6923,80.0478) .. (118.3166,75.1262) .. controls (119.6288,72.6653) and
        (120.8193,70.1251) .. (121.6073,67.4499) .. controls (122.3953,64.7747) and
        (122.7732,61.9521) .. (122.4431,59.1829) .. controls (122.0511,55.8942) and
        (120.6821,52.7996) .. (119.0883,49.8963) .. controls (117.4945,46.9930) and
        (115.6592,44.2207) .. (114.2167,41.2393);
    \end{scope}
  \end{scope}
\end{tikzpicture}
\caption{Open Cover $\tilde{\C}$}
\label{fig:cover}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.24\textwidth}
\begin{tikzpicture}[scale=.5,y=-0.80pt, x=0.8pt]
\begin{scope}

\begin{scope}% layer1
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afrapurple, draw=afrapurpledark,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=afrapurple]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
      \begin{pgfonlayer}{edges}
      \path[color=afrapurpledark, line width=2] (a.center) edge (b.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (c.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (d.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (e.center);
      \path[color=afrapurpledark, line width=2] (a.center) edge (f.center);
      \path[color=afrapurpledark, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=afrapurpledark, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=afrapurpledark, line width=2] (d.center) edge (f.center);
       \path[color=gray, line width =2] (122,155) edge (80, 90);
      \end{pgfonlayer}
    \begin{scope}% g10596
      % path7778
      \path[draw=afrapurplelight,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (142.8068,141.8195) .. controls (140.5229,140.7866) and
        (138.2447,139.7410) .. (135.9724,138.6829) .. controls (133.0686,137.3306) and
        (130.1306,135.9436) .. (126.9750,135.3928) .. controls (123.2061,134.7350) and
        (119.2405,135.3312) .. (115.7977,137.0000) .. controls (112.3550,138.6687) and
        (109.4446,141.3929) .. (107.4859,144.6794) .. controls (105.5194,147.9789) and
        (104.5226,151.7563) .. (103.6919,155.5065) .. controls (102.8612,159.2568) and
        (102.1647,163.0652) .. (100.7192,166.6240) .. controls (98.5492,171.9661) and
        (94.7943,176.4976) .. (90.9055,180.7549) .. controls (87.1005,184.9204) and
        (83.0614,188.9825) .. (80.3662,193.9388) .. controls (79.0186,196.4170) and
        (78.0238,199.1093) .. (77.6619,201.9068) .. controls (77.2999,204.7044) and
        (77.5891,207.6123) .. (78.7040,210.2036) .. controls (79.9202,213.0305) and
        (82.0576,215.3721) .. (84.4182,217.3464) .. controls (89.4627,221.5653) and
        (95.5940,224.2926) .. (101.8472,226.3281) .. controls (108.1004,228.3635) and
        (114.5437,229.7569) .. (120.8468,231.6321) .. controls (125.8989,233.1351) and
        (130.8532,234.9453) .. (135.8468,236.6321) .. controls (143.5496,239.2340) and
        (151.4656,241.5630) .. (159.5933,241.7724) .. controls (167.7210,241.9818) and
        (176.1768,239.8661) .. (182.2754,234.4893) .. controls (186.9397,230.3769) and
        (189.9191,224.6670) .. (192.0037,218.8085) .. controls (194.0883,212.9500) and
        (195.3761,206.8390) .. (197.2754,200.9178) .. controls (198.3603,197.5357) and
        (199.6460,194.2112) .. (200.4716,190.7566) .. controls (201.2972,187.3020) and
        (201.6504,183.6634) .. (200.8468,180.2036) .. controls (200.0756,176.8833) and
        (198.2661,173.8691) .. (196.0175,171.3074) .. controls (193.7689,168.7456) and
        (191.0857,166.6035) .. (188.3386,164.5855) .. controls (182.8445,160.5494) and
        (176.8474,156.7588) .. (173.3140,150.9287) .. controls (171.6874,148.2446) and
        (170.6556,145.2291) .. (168.9715,142.5808) .. controls (168.1294,141.2566) and
        (167.1180,140.0232) .. (165.8705,139.0712) .. controls (164.6230,138.1193) and
        (163.1264,137.4584) .. (161.5611,137.3464) .. controls (160.3978,137.2632) and
        (159.2270,137.4826) .. (158.1251,137.8650) .. controls (157.0233,138.2474) and
        (155.9841,138.7900) .. (154.9709,139.3678) .. controls (152.9447,140.5234) and
        (150.9545,141.8488) .. (148.6798,142.3654) .. controls (146.7303,142.8081) and
        (144.6414,142.6140) .. (142.8068,141.8195);
    \end{scope}
        \end{scope}
        
    \begin{scope}[shift={(125,284)},rotate=120]
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afragreen, draw=afragreendark,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afragreen, draw=afragreendark,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afragreen, draw=afragreendark,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=afragreen]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
      \begin{pgfonlayer}{edges}
      \path[color=afragreendark, line width=2] (a.center) edge (b.center);
      \path[color=afragreendark, line width=2] (a.center) edge (c.center);
      \path[color=afragreendark, line width=2] (a.center) edge (d.center);
      \path[color=afragreendark, line width=2] (a.center) edge (e.center);
      \path[color=afragreendark, line width=2] (a.center) edge (f.center);
      \path[color=afragreendark, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=afragreendark, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=afragreendark, line width=2] (d.center) edge (f.center);
          \path[color=gray, line width =2] (160, 152) edge (200, 90);
      \end{pgfonlayer}
                \end{scope}
    \begin{scope}% g10596
      % path7778
            % path7778-9
      \path[draw=afragreenlight,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (192.9926,11.9341) .. controls (188.8896,12.6152) and
        (184.9965,14.4282) .. (181.7524,17.0311) .. controls (178.5084,19.6340) and
        (175.9104,23.0138) .. (174.1113,26.7637) .. controls (169.8923,35.5570) and
        (170.1687,45.8307) .. (167.1178,55.0943) .. controls (165.7925,59.1182) and
        (163.8223,63.0319) .. (163.6387,67.2645) .. controls (163.5263,69.8555) and
        (164.1014,72.4453) .. (165.0598,74.8551) .. controls (166.0182,77.2650) and
        (167.3530,79.5081) .. (168.7982,81.6615) .. controls (171.6886,85.9684) and
        (175.0752,90.0199) .. (177.0385,94.8209) .. controls (177.8932,96.9111) and
        (178.4609,99.1056) .. (179.1934,101.2417) .. controls (179.9259,103.3778) and
        (180.8444,105.4903) .. (182.2959,107.2203) .. controls (183.6446,108.8277) and
        (185.4163,110.0510) .. (187.3327,110.9055) .. controls (189.2491,111.7601) and
        (191.3102,112.2567) .. (193.3884,112.5466) .. controls (197.5448,113.1264) and
        (201.7732,112.8927) .. (205.9513,113.2866) .. controls (211.2015,113.7817) and
        (216.3028,115.2594) .. (221.4846,116.2387) .. controls (229.3108,117.7177) and
        (237.3906,118.0536) .. (245.2523,116.7765) .. controls (253.1139,115.4994) and
        (260.7551,112.5790) .. (267.2111,107.9146) .. controls (272.7152,103.9381) and
        (277.3945,98.5796) .. (279.6336,92.1691) .. controls (280.7532,88.9639) and
        (281.2461,85.5266) .. (280.9380,82.1454) .. controls (280.6298,78.7643) and
        (279.5090,75.4439) .. (277.5935,72.6407) .. controls (274.9928,68.8349) and
        (271.0961,66.1511) .. (267.3573,63.4550) .. controls (263.6185,60.7588) and
        (259.8383,57.8362) .. (257.6523,53.7779) .. controls (255.1375,49.1092) and
        (255.0539,43.5530) .. (255.1757,38.2515) .. controls (255.2975,32.9500) and
        (255.5337,27.4624) .. (253.5453,22.5464) .. controls (252.0356,18.8141) and
        (249.2746,15.6239) .. (245.8724,13.4712) .. controls (242.4702,11.3185) and
        (238.4491,10.1936) .. (234.4237,10.1225) .. controls (228.1091,10.0111) and
        (222.0000,12.4065) .. (215.6949,12.7688) .. controls (208.1147,13.2044) and
        (200.4828,10.6908) .. (192.9926,11.9341);
    \end{scope}
    
        \begin{scope}[shift={(198,-138)},rotate=-70]
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (142,195) node (a) {} circle (6pt);
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (95,202) node (b) {} circle (6pt); 
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (122,155) node (c) {} circle (6pt);  
    \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (160,152) node (d) {} circle (6pt);  
     \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (170,225)node (e) {}  circle (6pt);  
      \draw[fill=afrablue, draw=afrabluedark,  line width=2]  (185,185) node (f) {} circle (6pt);  
      \begin{pgfonlayer}{quadcell}
     \filldraw[color=afrablue]  (b.center) -- (c.center) -- (d.center) -- (f.center) --  (e.center) -- cycle;
     \end{pgfonlayer}
           \begin{pgfonlayer}{edges}
      \path[color=afrabluedark, line width=2] (a.center) edge (b.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (c.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (d.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (e.center);
      \path[color=afrabluedark, line width=2] (a.center) edge (f.center);
      \path[color=afrabluedark, line width=2] (e.center) edge (f.center) edge (b.center);
      \path[color=afrabluedark, line width=2] (c.center) edge (b.center) edge (d.center);
       \path[color=afrabluedark, line width=2] (d.center) edge (f.center);
      \end{pgfonlayer}
         \end{scope}
    \begin{scope}% g10596
      % path7778-4
      \path[draw=afrabluedark,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (114.2167,41.2393) .. controls (111.5795,35.7883) and
        (110.3171,29.7694) .. (107.8770,24.2274) .. controls (106.6569,21.4563) and
        (105.1297,18.7930) .. (103.0913,16.5543) .. controls (101.0528,14.3156) and
        (98.4767,12.5121) .. (95.5673,11.6741) .. controls (93.1997,10.9921) and
        (90.6823,10.9636) .. (88.2376,11.2700) .. controls (85.7928,11.5764) and
        (83.4024,12.2091) .. (81.0192,12.8346) .. controls (78.6361,13.4602) and
        (76.2421,14.0821) .. (73.7946,14.3663) .. controls (71.3472,14.6505) and
        (68.8282,14.5876) .. (66.4734,13.8627) .. controls (64.2730,13.1855) and
        (62.2883,11.9568) .. (60.3633,10.6941) .. controls (58.4383,9.4313) and
        (56.5283,8.1123) .. (54.4053,7.2216) .. controls (51.6098,6.0489) and
        (48.5082,5.6617) .. (45.4923,5.9694) .. controls (42.4764,6.2771) and
        (39.5466,7.2678) .. (36.8902,8.7284) .. controls (31.5772,11.6495) and
        (27.4415,16.3672) .. (24.2232,21.5057) .. controls (22.6382,24.0364) and
        (21.2430,26.7025) .. (20.3036,29.5370) .. controls (18.2838,35.6312) and
        (18.4521,42.2521) .. (19.4464,48.5949) .. controls (20.4406,54.9377) and
        (22.2309,61.1289) .. (23.4110,67.4398) .. controls (24.3531,72.4776) and
        (24.9041,77.5791) .. (25.4838,82.6714) .. controls (26.3970,90.6930) and
        (27.4212,98.8460) .. (30.7141,106.2174) .. controls (32.3605,109.9031) and
        (34.5756,113.3615) .. (37.4426,116.2032) .. controls (40.3097,119.0448) and
        (43.8461,121.2553) .. (47.7398,122.3203) .. controls (53.5513,123.9098) and
        (59.7541,122.8914) .. (65.5662,121.3043) .. controls (71.3782,119.7172) and
        (77.0782,117.5626) .. (83.0613,116.8547) .. controls (86.5271,116.4447) and
        (90.0380,116.5279) .. (93.5015,116.0988) .. controls (96.9650,115.6697) and
        (100.4817,114.6656) .. (103.1342,112.3975) .. controls (104.6594,111.0933) and
        (105.8396,109.4167) .. (106.7141,107.6106) .. controls (107.5886,105.8044) and
        (108.1667,103.8674) .. (108.6010,101.9082) .. controls (109.4697,97.9899) and
        (109.7788,93.9469) .. (110.9329,90.1030) .. controls (112.5367,84.7609) and
        (115.6923,80.0478) .. (118.3166,75.1262) .. controls (119.6288,72.6653) and
        (120.8193,70.1251) .. (121.6073,67.4499) .. controls (122.3953,64.7747) and
        (122.7732,61.9521) .. (122.4431,59.1829) .. controls (122.0511,55.8942) and
        (120.6821,52.7996) .. (119.0883,49.8963) .. controls (117.4945,46.9930) and
        (115.6592,44.2207) .. (114.2167,41.2393);
    \end{scope}
      % path7778-4-3-2
      \begin{scope}[shift={(-2,0)}]
      \path[draw=gray,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (114.1034,116.8692) .. controls (111.1695,110.7306) and
        (110.3701,103.6287) .. (106.6867,97.9084) .. controls (103.7047,93.2773) and
        (98.9630,89.8930) .. (93.7303,88.1731) .. controls (89.3756,86.7418) and
        (84.4966,86.4476) .. (80.2729,88.2287) .. controls (78.1610,89.1193) and
        (76.2515,90.5226) .. (74.8644,92.3472) .. controls (73.4774,94.1718) and
        (72.6293,96.4223) .. (72.5850,98.7139) .. controls (72.5275,101.6860) and
        (73.8064,104.5649) .. (75.6275,106.9144) .. controls (77.4486,109.2639) and
        (79.7902,111.1508) .. (82.1520,112.9559) .. controls (86.1024,115.9750) and
        (90.1843,118.8390) .. (93.8684,122.1779) .. controls (97.5524,125.5167) and
        (100.8601,129.3829) .. (102.8860,133.9234) .. controls (105.8553,140.5786) and
        (105.8702,148.1454) .. (107.7720,155.1805) .. controls (108.7229,158.6980) and
        (110.1846,162.1412) .. (112.5528,164.9104) .. controls (114.9211,167.6796) and
        (118.2779,169.7244) .. (121.9122,169.9874) .. controls (125.4114,170.2406) and
        (128.9404,168.7985) .. (131.4675,166.3650) .. controls (133.9946,163.9315) and
        (135.5454,160.5744) .. (136.0554,157.1034) .. controls (136.5654,153.6323) and
        (136.0734,150.0561) .. (134.9295,146.7396) .. controls (133.7856,143.4230) and
        (132.0054,140.3526) .. (129.9392,137.5173) .. controls (124.8166,130.4880) and
        (117.8541,124.7167) .. (114.1034,116.8692);
	\end{scope}
   \begin{scope}[shift={(0,2)}]
      % path7778-4-3-2-1
      \path[draw=gray,line join=miter,line cap=butt,miter limit=4.00,line
        width=2] (142.7047,48.6196) .. controls (135.3135,48.2685) and
        (127.9060,48.3981) .. (120.5141,48.0604) .. controls (115.2209,47.8185) and
        (109.7294,47.3665) .. (104.7924,49.2905) .. controls (102.1093,50.3361) and
        (99.6927,52.0733) .. (97.8842,54.3141) .. controls (96.0756,56.5550) and
        (94.8844,59.2969) .. (94.5282,62.1544) .. controls (94.1721,65.0119) and
        (94.6587,67.9759) .. (95.9525,70.5484) .. controls (97.2464,73.1210) and
        (99.3481,75.2876) .. (101.9024,76.6172) .. controls (104.5040,77.9713) and
        (107.5009,78.4411) .. (110.4319,78.3367) .. controls (113.3629,78.2323) and
        (116.2472,77.5770) .. (119.0709,76.7841) .. controls (123.8544,75.4409) and
        (128.5225,73.6954) .. (133.3440,72.4953) .. controls (138.1655,71.2953) and
        (143.2192,70.6493) .. (148.1054,71.5508) .. controls (155.3659,72.8902) and
        (161.5711,77.4783) .. (168.4951,80.0411) .. controls (171.9571,81.3225) and
        (175.6841,82.0982) .. (179.3461,81.6322) .. controls (181.1771,81.3992) and
        (182.9758,80.8534) .. (184.5876,79.9542) .. controls (186.1995,79.0549) and
        (187.6210,77.7970) .. (188.6404,76.2582) .. controls (190.4795,73.4821) and
        (190.9039,69.8913) .. (190.0864,66.6631) .. controls (189.2689,63.4350) and
        (187.2854,60.5691) .. (184.7698,58.3872) .. controls (179.7384,54.0234) and
        (172.9269,52.4313) .. (166.3655,51.2891) .. controls (158.5410,49.9270) and
        (150.6379,48.9964) .. (142.7047,48.6196);
\end{scope}
  \end{scope}
\end{tikzpicture}
\caption{Cover $U$}
\label{fig:closed-cover}
\end{subfigure}
\caption{Our heuristic algorithm for cover construction. Given 
	the input complex $\K$ shown in~(\subref{fig:input}) we first, partition the vertex
	set of the underlying graph $G$ as shown in~(\subref{fig:part}) then, extend this to
	an open cover $\tilde{\C}$ of $\K$~(\subref{fig:cover}). Finally, we produce, $\C$ a
	cover~(\subref{fig:closed-cover}).}
\label{fig:vignette1}
\end{figure*}


==> blowup_vs_refilter.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
\begin{axis}[
name=left axis,
ymin=0,
ymax=15,
xmax=12,
xlabel=\# of  partitions,
ylabel=time (seconds),
minor y tick num={5},
legend style={font=\large}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere, ideal}
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=build_blowup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=build_blowup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=build_blowup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=build_blowup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=build_blowup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\end{axis}
\end{tikzpicture}
\caption{Time to build $\K^{\C}$ with $p$ partition sets.}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
\begin{axis}[
ymin=0,
ymax=15,
xmax=12,
xlabel=\# of  partitions,
%ylabel=time (seconds),
minor y tick num={5},
legend style={legend pos = north west,font=\large}]
%\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=re-filter complex, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=re-filter complex, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/bunny..05.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=re-filter complex, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/clique.20.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=re-filter complex, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=re-filter complex, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/sphere.csv};
\end{axis}
\end{tikzpicture}
\caption{Time to re-filter $\K$}
\end{subfigure}
\caption{Comparison of the time to build a blowup complex in $O(\frac{m}{p} + p)$ time versus re-filter the base complex in $O(\frac{m}{p}\log{m})$.}
\label{fig:blowup-vs-no-blowup}
\end{figure}

==> ctl_vs_phat.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=.65]
\begin{semilogyaxis}[
name=plot1,
ymin=.09,
ymax=25,
xmin=0,
xmax=12,
xlabel=\# of  threads, 
title={$\proc{Multicore-Homology}$},
ylabel= time to reduce boundary matrix (seconds),
minor y tick num={5},
legend style={at = {(.25,.6)}, font=\large}]
%\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_threads, y=persistence, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_threads, y=persistence, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_threads, y=persistence, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_threads, y=persistence, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_threads, y=persistence, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\end{semilogyaxis}
\begin{semilogyaxis}[
name=plot3,
at=(plot1.below south east), anchor=above north east,
ymin=.09,
ymax=25,
xmin=0,
xmax=12,
xlabel= \# of threads,
title={$\proc{Heuristic-MH}$},
%ylabel= time to reduce boundary matrix (seconds),
minor y tick num={5},
legend style={at={(1,.55)}, font=\large}]
%\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/cover_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/cover_homology/bunny..05.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/cover_homology/clique.20.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/cover_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/cover_homology/sphere.csv};
\end{semilogyaxis}

\begin{semilogyaxis}[
name=plot4,
at=(plot3.right of north east), anchor=left of north west,
ymin=.09,
ymax=25,
xmin=0,
xmax=12,
xlabel= \# of threads, 
title={$\proc{Spectral-Sequence}$},
minor y tick num={5},
legend style={at={(.95,.525)}, font=\large}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_ss/clique.11.22720.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_ss/bunny..05.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_ss/clique.20.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_ss/gnp.1250.047.csv};
\addplot table [x=num_partitions,, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_ss/sphere.csv};
\end{semilogyaxis}

\begin{semilogyaxis}[
name=plot2,
at=(plot4.above north west),
anchor = below south west,
ymin=.09,
ymax=25,
xmin=0,
xmax=12,
xlabel=\# of  threads,
title={$\proc{Chunk}$},
minor y tick num={5},
legend style={at={(.95,.525)}, font=\large}]
%\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/clique.11.22720.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/bunny..05.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/clique.20.csv};
\addplot table [x=num_partitions, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/gnp.1250.047.csv};
\addplot table [x=num_partitions,, y=persistence, col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/sphere.csv};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Time to reduce the boundary matrix for each algorithm. At $x=1$ on all plots we display the running time for reducing $\partial_{\K}$ using the standard algorithm from the appropriate software package.}
\label{fig:ctl_vs_phat}
\end{figure}


==> memory_usage.tex <==
\begin{figure}
\centering
%\fbox{
\begin{tikzpicture}[scale=.65]
\begin{semilogyaxis}[
name=plot1,
%legend pos=outer north east,
xmin=0,
xmax=11,
ymin=1,
ymax=20000,
xlabel=\# of partition sets,
ylabel=Maximum Resident Set Size (MB),
title={$\proc{Multicore-Homology}$},
legend style={at = {(.9,.5)},font=\large}]
%\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions,, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\end{semilogyaxis}
\begin{semilogyaxis}[
name=plot2,
at=(plot1.outer east), anchor=outer west,
xmin=0,
xmax=11,
ymin=1,
ymax=20000,
xlabel=\# of threads,
title={$\proc{Chunk}$},
legend style={legend pos=south east,font=\tiny}, 
legend style={at = {(1,.45)},font=\large}]
%\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/clique.11.22720.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/bunny..05.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/clique.20.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/gnp.1250.047.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_chunk/sphere.csv};
\end{semilogyaxis}

\begin{semilogyaxis}[
name=plot3,
at=(plot1.below south west), anchor=above north west,
xmax=11,
ymin=1,
ymax=20000,
title={$\proc{Heuristic-MH}$},
xlabel=\# of partition sets, 
legend style={at={(.98,.43)}, font=\footnotesize}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere}
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/cover_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/cover_homology/bunny..05.csv};
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/cover_homology/clique.20.csv};
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/cover_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/cover_homology/sphere.csv};
\end{semilogyaxis}

\begin{semilogyaxis}[
name=plot4,
at=(plot3.outer east), anchor=outer west,
ymin=1,
ymax=20000,
xmin=0,
xmax=11,
xlabel= \# of threads, 
title={$\proc{Spectral-Sequence}$},
minor y tick num={5},
legend style={at={(1,.6)}, font=\large}]
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_ss/clique.11.22720.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_ss/bunny..05.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_ss/clique.20.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_ss/gnp.1250.047.csv};
\addplot table [x=num_threads, y=max memory (MB), col sep=comma] {pgf-speedup-figs/results/phat_14_ss/sphere.csv};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Total memory usage for each algorithm. Recall that PHAT takes as input a boundary matrix whereas the 
procedures outlined in this work take as input a simplicial complex and generates an identical boundary matrix before reducing it. 
At $x=1$ on all plots we display the memory used for the standard algorithm from the appropriate software package.}
\label{fig:memory-usage}
\end{figure}

==> speedup_factors.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
\begin{axis}[xlabel=\# of partitions, minor y tick num={1}, ylabel=speedup factor, legend style={legend pos=north west, font=\small}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere, ideal}
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\addplot[dash pattern=on 4pt off 1pt on 4pt off 4pt, domain=2:10]{x+1};
\end{axis}
\end{tikzpicture}
\caption{Speedup factor for reducing $\partial_{\K^{\C}}$}
\label{fig:blowup-homology-speedup}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
%\pgfplotsset{ymax=5}
\begin{axis}[xlabel=\# of partitions/threads, minor y tick num={1}, ylabel=speedup factor, legend style={legend pos=north west, font=\small}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere, ideal}
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/bunny..05.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/clique.20.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=speedup, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/cover_homology/sphere.csv};
\addplot[dash pattern=on 4pt off 1pt on 4pt off 4pt, domain=2:10]{x};
\end{axis}
\end{tikzpicture}
\caption{Speedup factor for reducing $\partial_{\K}$}
\label{fig:nonblowup-homology-speedup}
\end{subfigure}
\caption{(Left) Speedup factor $T_s/T_p$ where $T_p$ is the time to reduce $\partial_{\K^\C}$ in parallel on $p+1$ threads  and $T_s$ is the time to reduce $\partial_K$ in serial. (Right) Speedup factor of $T_s/T_p$ where $T_p$ measures the time to reduce $\partial_{\K}$ in parallel.}
\label{fig:reduction-speedup}
\end{figure}

==> statistics_plots.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
\begin{axis}[xlabel=\# of partitions, ylabel={$\hat{\alpha}= \max_i \card{P_i} / \card{\K}$}, legend style={legend pos=north east, font=\small}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere, ideal}
\addplot table [x=num_partitions, y=graph_balance_ratio, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, y=graph_balance_ratio, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_partitions, y=graph_balance_ratio, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_partitions, y=graph_balance_ratio, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, y=graph_balance_ratio, col sep=comma] {pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\addplot[dash pattern=on 4pt off 1pt on 4pt off 4pt, domain=2:10]{1/x};
\end{axis}
\end{tikzpicture}
\caption{Partition Balance Ratio $\hat{\alpha}$}
\label{fig:graph-balance}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
%\pgfplotsset{ymax=5}
\begin{axis}[xlabel=\# of partitions, ymax=50000, ylabel={\# of edges}, legend style={legend pos=north west, font=\small}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere, ideal}
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=edgecut, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=edgecut, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=edgecut, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=edgecut, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1}, y=edgecut, col sep=comma, ignore chars=']
{pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\end{axis}
\end{tikzpicture}
\caption{Edgecut}
\label{fig:graph-edgecut}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
\begin{axis}[xlabel=\# of partitions, ylabel={$\alpha = \max_i \card{\C_i} / \card{\K}$}, legend style={legend pos=north east, font=\small},legend style={at={(.95,.55)},anchor=east}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere, ideal}
\addplot table [x=num_partitions, y=cover_balance_ratio, col sep=comma,skip coords between index={0}{1}] 
{pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, y=cover_balance_ratio, col sep=comma, skip coords between index={0}{1}] 
{pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_partitions,skip coords between index={0}{1}, y=cover_balance_ratio, col sep=comma] 
{pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1},y=cover_balance_ratio, col sep=comma] 
{pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1},y=cover_balance_ratio, col sep=comma] 
{pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\addplot[dash pattern=on 4pt off 1pt on 4pt off 4pt, domain=2:10]{1/x};
\end{axis}
\end{tikzpicture}
\caption{Balance Ratio for $\C$}
\label{fig:balance-factors}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[scale=.65]
\begin{axis}[xlabel=\# of partitions, ylabel=$\ratio$, legend style={legend pos=north east, font=\small},legend style={at={(.95,.55)},anchor=east}]
\legend{\multiblob, \bunny, \clique, \gnp, \sphere, worst case}
\addplot table [x=num_partitions, y=blowup_factor, col sep=comma,skip coords between index={0}{1}] 
{pgf-speedup-figs/results/concurrent_homology/clique.11.22720.csv};
\addplot table [x=num_partitions, y=blowup_factor, col sep=comma, skip coords between index={0}{1}] 
{pgf-speedup-figs/results/concurrent_homology/bunny..05.csv};
\addplot table [x=num_partitions,skip coords between index={0}{1}, y=blowup_factor, col sep=comma] 
{pgf-speedup-figs/results/concurrent_homology/clique.20.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1},y=blowup_factor, col sep=comma] 
{pgf-speedup-figs/results/concurrent_homology/gnp.1250.047.csv};
\addplot table [x=num_partitions, skip coords between index={0}{1},y=blowup_factor, col sep=comma] 
{pgf-speedup-figs/results/concurrent_homology/sphere.csv};
\addplot[dash pattern=on 4pt off 1pt on 4pt off 4pt, domain=2:10]{3};
\end{axis}
\end{tikzpicture}
\caption{Blowup Factor}
\label{fig:blowup-factors}
\end{subfigure}
\caption{Statistics for partitions and covers generated}
\label{fig:statistics}
\end{figure}


==> vignette.tex <==
\begin{figure*}
\begin{subfigure}[t]{.33\textwidth}
\centering
%\hspace*{-1cm}%
\begin{tikzpicture}[scale=.5, y=0.6pt, x=.75pt]
     %row 1
     \node[font=\large] at (-50, 800) {$(K, U)$};
     \draw[fill=afragreen, draw = black,  line width=2]  (47,800) circle (10pt);  
     \draw[fill=afragreen, draw = black, line width=2]  (117,800) circle (10pt);   
     \draw[fill=afragreen, draw = black, line width=2]  (190,800) circle (10pt); 
     \draw[fill=afragreen, draw = black, line width=2]  (261,800) circle (10pt); 
     \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (47,800) -- (117, 800);
            \path[draw=black,fill=black,line width=2] (117,800) -- (190, 800);
            \path[draw=black,fill=black,line width=2] (190,800) -- (261, 800);
      \end{pgfonlayer}      
      \draw[draw, color=afrablue, fill=none, line join=round,draw opacity=0.978,line width=2] (117, 800) ellipse (100 and 45);
      \draw[draw, color=afrapurple, fill=none, line join=round,draw opacity=0.978,line width=2] (190, 800) ellipse (100 and 45);
         %row 2 
    \node[font=\large] at (-40, 740) {$K^0$};
     \draw[fill=afragreen, draw = black, line width=2]  (47,730) circle (10pt);  
     \draw[fill=afragreen, draw = black, line width=2]  (117,730) circle (10pt);   
     \draw[fill=afragreen, draw = black, line width=2]  (190,730) circle (10pt); 
     \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (47,730) -- (117, 730);
            \path[draw=black,fill=black,line width=2] (117,730) -- (190, 730);
      \end{pgfonlayer}   
               %row 3
     \node[font=\large] at (-50, 680) {$K^1$};
     \draw[fill=afragreen, draw = black, line width=2]  (117,680) circle (10pt);   
     \draw[fill=afragreen, draw = black, line width=2]  (190,680) circle (10pt); 
      \draw[fill=afragreen, draw = black, line width=2]  (261,680) circle (10pt); 
         \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (117,680) -- (190, 680);
            \path[draw=black,fill=black,line width=2] (190,680) -- (261, 680);
      \end{pgfonlayer}   
          %row 4
\node[font=\large] at (-50, 620) {$K^{[1]}$};
     \draw[fill=afragreen, draw = black, line width=2]  (117,620) circle (10pt);   
     \draw[fill=afragreen, draw = black, line width=2]  (190,620) circle (10pt); 
         \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (117,620) -- (190, 620);
      \end{pgfonlayer}     
\end{tikzpicture}
\caption{Space and Cover}
\label{fig:space-n-cover}
\end{subfigure}
%\hfill
\begin{subfigure}[t]{.33\textwidth}
\centering
%	\def\svgwidth{1in}
%	\input{figs/local_pieces.pdf_tex}
\begin{tikzpicture}[scale=.5, y=0.6pt, x=.75pt]
    %disj 0
    \begin{scope}[shift={(143,80)}]
    \node[font=\large] at (300, 730) {$K^0 \times \Delta^{0}$};
     \draw[draw, color=afrablue, fill=none, line join=round,draw opacity=0.978,line width=2] (117, 730) ellipse (100 and 45);
     \draw[fill=afrablue, draw = black, line width=2]  (47,730) circle (10pt);  
     \draw[fill=afrablue, draw = black, line width=2]  (117,730) circle (10pt);   
     \draw[fill=afrablue, draw = black, line width=2]  (190,730) circle (10pt); 
     \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (47,730) -- (117, 730);
            \path[draw=black,fill=black,line width=2] (117,730) -- (190, 730);
      \end{pgfonlayer}   
      \end{scope}
      %disj  1
       \begin{scope}[shift={(0,0)}]
         \node[font=\large] at (380, 680) {$K^1 \times \Delta^{1}$};
       \draw[draw, color=afrapurple, fill=none, line join=round,draw opacity=0.978,line width=2] (190, 680) ellipse (100 and 45);
     \draw[fill=afrapurple, draw = black, line width=2]  (117,680) circle (10pt);   
     \draw[fill=afrapurple, draw = black, line width=2]  (190,680) circle (10pt); 
      \draw[fill=afrapurple, draw = black, line width=2]  (261,680) circle (10pt); 
         \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (117,680) -- (190, 680);
            \path[draw=black,fill=black,line width=2] (190,680) -- (261, 680);
      \end{pgfonlayer}   
            \end{scope}
\end{tikzpicture}
\caption{Local pieces of the blowup complex.}
	\label{fig:local-pieces}
\end{subfigure}
%\hfill
\begin{subfigure}[t]{.33\textwidth}
\centering
\begin{tikzpicture}[scale=.5, y=0.6pt, x=.75pt]
    %disj 0
    \begin{scope}[shift={(143,80)}]
    \node[font=\large] at (300, 730) {$K^0 \times \Delta^{0}$};
     \draw[draw, color=afrablue, fill=none, line join=round,draw opacity=0.978,line width=2] (117, 730) ellipse (100 and 45);
     \draw[fill=afrablue, draw = black, line width=2]  (47,730) circle (10pt);  
     \draw[fill=afrablue, draw = black, line width=2]  (117,730) circle (10pt);   
     \draw[fill=afrablue, draw = black, line width=2]  (190,730) circle (10pt); 
     \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (47,730) -- (117, 730);
            \path[draw=black,fill=black,line width=2] (117,730) -- (190, 730);
      \end{pgfonlayer}   
      \end{scope}
      %disj  1
       \begin{scope}[shift={(0,0)}]
         \node[font=\large] at (380, 680) {$K^1 \times \Delta^{1}$};
       \draw[draw, color=afrapurple, fill=none, line join=round,draw opacity=0.978,line width=2] (190, 680) ellipse (100 and 45);
     \draw[fill=afrapurple, draw = black, line width=2]  (117,680) circle (10pt);   
     \draw[fill=afrapurple, draw = black, line width=2]  (190,680) circle (10pt); 
      \draw[fill=afrapurple, draw = black, line width=2]  (261,680) circle (10pt); 
         \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (117,680) -- (190, 680);
            \path[draw=black,fill=black,line width=2] (190,680) -- (261, 680);
      \end{pgfonlayer}   
            \end{scope}
      %blowup edges 
      \begin{scope}[shift={(143,80)}]
     \begin{pgfonlayer}{edges}
            \path[draw=black,fill=black,line width=2] (47,730) -- (47, 600);
            \path[draw=black,fill=black,line width=2] (117,730) -- (117, 600);
      \end{pgfonlayer}     
          \node[font=\large] at (280, 665) {$K^{[1]} \times \Delta^{[1]}$};
        \begin{pgfonlayer}{quadcell}
      \draw [fill=afragreen,  preaction={fill, afragreen}, pattern=north west lines, pattern color=black] (47, 600) rectangle (117, 730);
	\end{pgfonlayer}
	\end{scope}
\end{tikzpicture}
		\caption{The blowup complex.}
		\label{fig:blowup}
\end{subfigure}
%\begin{subfigure}
%\caption{Persistence Barcode. Colors represent homology groups computed
%	   on each piece of the blowup complex. Stacked colors represent parallelism}
%%	\label{fig:barcode}
%%	\def\svgwidth{1.1in}
%%	\input{figs/barcode.pdf_tex}
%%\end{subfigure}
\caption{Our approach. We are given a space equipped with a 
	 cover~(\protect\subref{fig:space-n-cover}), the former represented by a path with
         four vertices and three edges and the latter represented by ovals.  
	 First, at time $(t = 0)$ we blowup up the space into 
	 local pieces~(\protect\subref{fig:local-pieces}), each local piece is a copy of 
	 the corresponding cover set, then, at $(t = 1)$ we glue together 
	 duplicated simplices by adding in the blowup cells, rendering them 
	 homologically equivalent, which gives us the blowup 
	 complex~(\protect\subref{fig:blowup}).
}
\label{fig:vignette}
\end{figure*}

